Deep-Learning-Aided Successive-Cancellation Decoding of Polar Codes

A deep-learning-aided successive-cancellation list (DL-SCL) decoding algorithm for polar codes is introduced with deep-learning-aided successive-cancellation (DL-SC) decoding being a specific case of it. The DL-SCL decoder works by allowing additional rounds of SCL decoding when the first SCL decoding attempt fails, using a novel bit-flipping metric. The proposed bit-flipping metric exploits the inherent relations between the information bits in polar codes that are represented by a correlation matrix. The correlation matrix is then optimized using emerging deep-learning techniques. Performance results on a polar code of length 128 with 64 information bits concatenated with a 24-bit cyclic redundancy check show that the proposed bit-flipping metric in the proposed DL-SCL decoder requires up to 66% fewer multiplications and up to 36% fewer additions, without any need to perform transcendental functions, and by providing almost the same error-correction performance in comparison with the state of the art.

==> Figures/fer_DLSCL_N128_K64_CRC24.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]

\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, %xlabel style={yshift=0.8em},
ylabel={FER}, %ylabel style={yshift=-0.75em},
xtick={4,4.5,5,5.5,6,6.5},
ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, 
height=6.5cm,
thick,
mark size=2,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=perf-legend-DLSCL,
  legend columns=4,
]

\addplot[
color=red,
solid,
mark=*,
every mark/.append style={solid,fill=red},
thick,
mark size=2,
]
table {
	4	0.03564453
	4.25	0.01953125
	4.5	0.0095825195
	4.75	0.0050354004
	5	0.0020811986
	5.25	0.0008802817
	5.5	0.00035386675
	5.75	0.00011312217
	6	4.19E-05
};
\addlegendentry{DL-SCL1}


\addplot[
color=red,
solid,
mark=triangle*,
every mark/.append style={solid,fill=red},
thick,
mark size=2,
]
table {
	4	0.01473999
	4.25	0.0066833496
	4.5	0.003092448
	4.75	0.0012626263
	5	0.00040849674
	5.25	0.00013455328
	5.5	5.11E-05
};
\addlegendentry{DL-SCL2}


\addplot[
color=red,
solid,
mark=square*,
every mark/.append style={solid,fill=red},
thick,
mark size=2,
]
table {
	4	0.0072631836
	4.25	0.0029761905
	4.5	0.0011261262
	4.75	0.00036873156
	5	0.00011170688
	5.25	3.83E-05
};
\addlegendentry{DL-SCL4}


\addplot[
color=red,
solid,
mark=diamond*,
every mark/.append style={solid,fill=red},
thick,
mark size=2,
]
table {
	4	0.0034722222
	4.25	0.001344086
	4.5	0.0004241635
	4.75	0.000117370895
	5	4.27E-05
};
\addlegendentry{DL-SCL8}


\addplot[
color=blue,
dotted,
every mark/.append style={solid},
mark=o,
thick,
mark size=2,
]
table {
	4	0.035491943
	4.25	0.019439697
	4.5	0.009552002
	4.75	0.005004883
	5	0.0020651894
	5.25	0.00087412586
	5.5	0.0003511236
	5.75	0.000112410075
	6	4.07E-05
};
\addlegendentry{SCLF1 \cite{DSCF}}


\addplot[
color=blue,
dotted,
every mark/.append style={solid},
mark=triangle,
thick,
mark size=2,
]
table {
	4	0.014556885
	4.25	0.0065612793
	4.5	0.003045945
	4.75	0.0012350644
	5	0.00039184952
	5.25	0.0001320509
	5.5	5.05E-05
};
\addlegendentry{SCLF2 \cite{DSCF}}


\addplot[
color=blue,
dotted,
every mark/.append style={solid},
mark=square,
thick,
mark size=2,
]
table {
	4	0.0071411133
	4.25	0.0029296875
	4.5	0.001067598
	4.75	0.00036231885
	5	0.00010407993
	5.25	3.38E-05
};
\addlegendentry{SCLF4 \cite{DSCF}}


\addplot[
color=blue,
dotted,
every mark/.append style={solid},
mark=diamond,
thick,
mark size=2,
]
table {
	4	0.0033151726
	4.25	0.0012376237
	4.5	0.0004071661
	4.75	0.00010945709
	5	3.83E-05
};
\addlegendentry{SCLF8 \cite{DSCF}}

\addplot[
color=black,
solid,
mark=o,
thick,
mark size=2,
]
table {
	4	0.14987183
	4.25	0.10006714
	4.5	0.06561279
	4.75	0.0395813
	5	0.024017334
	5.25	0.014190674
	5.5	0.007843018
	5.75	0.0038470645
	6	0.0022904829
	6.25	0.0011422294
	6.5	0.00056053814
};
\addlegendentry{SCL1 \cite{Alexios_LLR_SCLD}}

\addplot[
color=black,
solid,
mark=triangle,
thick,
mark size=2,
]
table {
	4	0.05682373
	4.25	0.030517578
	4.5	0.017089844
	4.75	0.0076293945
	5	0.0035536024
	5.25	0.0016575863
	5.5	0.0007296157
	5.75	0.00025201612
	6	9.04E-05
};
\addlegendentry{SCL2 \cite{Alexios_LLR_SCLD}}

\addplot[
color=black,
solid,
mark=square,
thick,
mark size=2,
]
table {
	4	0.026184082
	4.25	0.013153076
	4.5	0.006164551
	4.75	0.002395342
	5	0.00086206896
	5.25	0.00029904305
	5.5	0.00010841284
};
\addlegendentry{SCL4 \cite{Alexios_LLR_SCLD}}

\addplot[
color=black,
solid,
mark=diamond,
thick,
mark size=2,
]
table {
	4	0.013214111
	4.25	0.005584717
	4.5	0.002227248
	4.75	0.0007267442
	5	0.00023496241
	5.25	6.31E-05
};
\addlegendentry{SCL8 \cite{Alexios_LLR_SCLD}}

\end{axis}
\end{tikzpicture}

